Claim-Dissector: An Interpretable Fact-Checking System with Joint Re-ranking and Veracity Prediction

We present Claim-Dissector: a novel latent variable model for fact-checking and analysis, which given a claim and a set of retrieved evidences jointly learns to identify: (i) the relevant evidences to the given claim, (ii) the veracity of the claim. We propose to disentangle the per-evidence relevance probability and its contribution to the final veracity probability in an interpretable way -- the final veracity probability is proportional to a linear ensemble of per-evidence relevance probabilities. In this way, the individual contributions of evidences towards the final predicted probability can be identified. In per-evidence relevance probability, our model can further distinguish whether each relevant evidence is supporting (S) or refuting (R) the claim. This allows to quantify how much the S/R probability contributes to the final verdict or to detect disagreeing evidence. Despite its interpretable nature, our system achieves results competitive with state-of-the-art on the FEVER dataset, as compared to typical two-stage system pipelines, while using significantly fewer parameters. It also sets new state-of-the-art on FAVIQ and RealFC datasets. Furthermore, our analysis shows that our model can learn fine-grained relevance cues while using coarse-grained supervision, and we demonstrate it in 2 ways. (i) We show that our model can achieve competitive sentence recall while using only paragraph-level relevance supervision. (ii) Traversing towards the finest granularity of relevance, we show that our model is capable of identifying relevance at the token level. To do this, we present a new benchmark TLR-FEVER focusing on token-level interpretability -- humans annotate tokens in relevant evidences they considered essential when making their judgment. Then we measure how similar are these annotations to the tokens our model is focusing on.

==> figures/l2_sensitivity.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            legend columns=2,
            legend style={
                at={(0.5,1.05)}, 
                legend cell align={left},  
                anchor=south
            },
            xmin=500, xmax=7000,
            xlabel={Training steps},
            ylabel=F1,
            width=1.0\columnwidth,
            height=0.7\columnwidth,
            % xtick=data,
            % xmajorgrids,
            % ymajorgrids,
        ]%Steps,FS1,FS2,FS3,Average FS,F11,F12,F13,Average F1
        \addplot+[solid, mark=*, red,mark options={scale=0.3}]               table [x=STEPS, y=.0005, col sep=comma] {data/L2_weight_penalty.csv};
        \addlegendentry{.0005}
        \addplot+[solid, mark=*, violet,mark options={scale=0.3}]               table [x=STEPS, y=.002, col sep=comma] {data/L2_weight_penalty.csv};
        \addlegendentry{.002}
        \addplot+[solid, mark=*, blue,mark options={scale=0.3}]               table [x=STEPS, y=.01, col sep=comma] {data/L2_weight_penalty.csv};
        \addlegendentry{.01}
        \addplot+[solid, mark=*, green,mark options={scale=0.3}]               table [x=STEPS, y=.1, col sep=comma] {data/L2_weight_penalty.csv};
        \addlegendentry{.1}       
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,red] coordinates {(500,0.54)(7000,0.54)};

    \end{axis}%
\end{tikzpicture}%

==> figures/training_performance.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            legend columns=2,
            legend style={
                at={(0.5,1.05)}, 
                legend cell align={left},  
                anchor=south
            },
            xmin=0, xmax=10000,
            xlabel={Training steps},
            ylabel=FS \& F1,
            width=1.0\columnwidth,
            height=0.55\columnwidth,
            % xtick=data,
            % xmajorgrids,
            % ymajorgrids,
        ]%Steps,FS1,FS2,FS3,Average FS,F11,F12,F13,Average F1
        \addplot+[solid, mark=None, blue,  opacity=0.2,forget plot] table [x=Steps, y=FS1, col sep=comma] {data/data_training.csv};
        \addplot+[solid, mark=None, blue,  opacity=0.2,forget plot] table [x=Steps, y=FS2, col sep=comma] {data/data_training.csv};
        \addplot+[solid, mark=None, blue,  opacity=0.2,forget plot] table [x=Steps, y=FS3, col sep=comma] {data/data_training.csv};
        \addplot+[solid, mark=*, blue,mark options={scale=0.3}]               table [x=Steps, y=Average FS, col sep=comma] {data/data_training.csv};
        \addlegendentry{Average FS}

        \addplot+[solid, mark=None, orange,  opacity=0.3,forget plot] table [x=Steps, y=F11, col sep=comma] {data/data_training.csv};
        \addplot+[solid, mark=None, orange,  opacity=0.3,forget plot] table [x=Steps, y=F12, col sep=comma] {data/data_training.csv};
        \addplot+[solid,mark=None, orange,  opacity=0.3,forget plot] table [x=Steps, y=F13, col sep=comma] {data/data_training.csv};
        \addplot+[dashed,mark=*, orange,mark options={scale=0.35}]               table [x=Steps, y=Average F1, col sep=comma] {data/data_training.csv};
        \addlegendentry{Average F1}

        % \addplot+[red!1,mark options={fill=blue}] table [x=Steps, y=FS2, col sep=comma] {data/data_training.csv};
        % \addplot+[red!1,mark options={fill=green}] table [x=Steps, y=FS3, col sep=comma] {data/data_training.csv};

        % \addplot+[blue!50,mark=triangle, mark options={fill=blue}] table [x=sentences, y=unstructured - sentences only, col sep=comma] {data/data_training.csv};
        % \addplot+[blue!100, mark options={fill=blue}] table [x=sentences, y=unstructured - sentences + title, col sep=comma] {data/data_training.csv};
        
        % \addplot [name path=l unstructured - sentences only, fill=none, draw=none] table [
            % x=Steps, y expr=\thisrow{unstructured - sentences only} - \thisrow{CI95 unstructured - sentences only}, col sep=comma]{data/data_training.csv};
        % \addplot [name path=u unstructured - sentences only, fill=none, draw=none] table [
        %     x=sentences, y expr=\thisrow{unstructured - sentences only} + \thisrow{CI95 unstructured - sentences only}, col sep=comma]{data/data_training.csv};
        % \addplot[red!40, opacity=0.2] fill between[of=l unstructured - sentences only and u unstructured - sentences only];
        
        % \addplot [name path=l F11, fill=none, draw=none] table [
            % x=Steps, y expr=\thisrow{sentences + title} - \thisrow{CI95 sentences + title}, col sep=comma]{data/data_training.csv};
        % \addplot [name path=u sentences title, fill=none, draw=none] table [
        %     x=sentences, y expr=\thisrow{sentences + title} + \thisrow{CI95 sentences + title}, col sep=comma]{data/data_training.csv};
        % \addplot[red!40, opacity=0.2] fill between[of=l sentences title and u sentences title];

        %\addplot table [x=test_input_size, y=16, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot+[mark=triangle*] table [x=test_input_size, y=32, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot table [x=test_input_size, y=64, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        %\addplot+[color=orange,mark options={fill=orange}] table [x=test_input_size, y=128, col sep=comma] {data/extractive-reader-batch-sizes.csv};
                
                
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,red] coordinates {(0,0.54)(10000,0.54)};
        % \addlegendentry{sentences + query}
        % \addlegendentry{sentences only (unst)}
        % \addlegendentry{sentences + query (unst)}
    \end{axis}%
\end{tikzpicture}%
